Distributed storage algorithms with optimal tradeoffs

One of the primary objectives of a distributed storage system is to reliably store large amounts of source data for long durations using a large number $N$ of unreliable storage nodes, each with $c$ bits of storage capacity. Storage nodes fail randomly over time and are replaced with nodes of equal capacity initialized to zeroes, and thus bits are erased at some rate $e$. To maintain recoverability of the source data, a repairer continually reads data over a network from nodes at an average rate $r$, and generates and writes data to nodes based on the read data. The distributed storage source capacity is the maximum amount of source that can be reliably stored for long periods of time. Previous research shows that asymptotically the distributed storage source capacity is at most $\left(1-\frac{e}{2 \cdot r}\right) \cdot N \cdot c$ as $N$ and $r$ grow. In this work we introduce and analyze algorithms such that asymptotically the distributed storage source data capacity is at least the above equation. Thus, the above equation expresses a fundamental trade-off between network traffic and storage overhead to reliably store source data.

==> FigBasicTikz.tex <==


\begin{tikzpicture}[x=10cm,y=5cm, declare function={ ff(\x) =  1.0-exp(-0.3566*\x); } ]
%  \fill[red, domain=0:10, variable=\x]   (0,0) -- plot ({\x},  {0.09*\x})  --(10,0) --cycle;
% \fill[blue, domain=0:10, variable=\x]   (0,0.9) -- plot ({\x},  {0.09*\x})  --cycle;
  \fill[red, domain=0:1, variable=\x]   (0,0) -- plot ({\x},  { ff(\x)})  --(1,0) --cycle;
  \node at (0.7,0.1) {Unused storage};
 \fill[blue, domain=0:1, variable=\x]  (0,0.3) -- plot ({\x},  { ff(\x)})  --cycle;
 
\draw (0,0) rectangle (1,1);
\draw[fill=green] (0,0.3) rectangle (1,1);
  
  
\node[left] (A) at (0,-3*\nudge) { 0 };
  \node[right] (B) at (1,-3*\nudge) { $n_{\text{obj}-1}$ };
  \draw[thick,->] (A)--(B) node[midway,above] { Objects in order of age since last repair };
  
\node[above]  (TR) at (1+2*\nudge,1) { };
  \node[below] (REP) at (1+2*\nudge,0.3) { };
   \node[above]  (TRl) at (1+\nudge,1) { };
  \node[below] (REPl) at (1+\nudge,0.333) { };
  \draw[thick,<->] (TR)--(REP) node[midway,right,align=center] { Complete \\ $(k+\Delta)$ };
   \draw[thick,<->] (TRl)--(REPl) node[midway,right] { $k$ };
\node (v2) at (1,0.3) {};
\node (v1) at (1.1,0.3) {};
\draw[dashed]  (v1) edge (v2);
\node (v2l) at (1,0.3333) {};
\node (v1l) at (1.1,0.3333) {};
\draw[dashed]  (v1l) edge (v2l);
\node[below] (v3) at (-\nudge,0) { $0$};
\node[above] (v4) at (-\nudge,1) { $N-1$};
\draw[thick,->]  (v3) -- (v4) node[midway,above,rotate=90] { Nodes Ordered by Age };
\node[above] (v6) at (1+1.5*\nudge,0.3) {};
\node[below] (v5) at (1+1.5*\nudge,0) {};
\draw[thick,<->]  (v5) -- (v6) node[midway,right,align=center] { Incomplete \\ $(r-\Delta)$ };
\end{tikzpicture}


==> FigLuby3NodeFailTikz.tex <==
 \begin{tikzpicture}
%10 10 nodes    
% x is from 0 to 1
%bv N = 10
 \draw[domain=0:10.0,variable=\x,samples=1000] plot ({\x},{0.2*floor(0.5*\x)});
  \fill[red, domain=0:10, variable=\x,samples=1000]   (0,0) -- plot ({\x},{0.3+0.1*floor(1*(\x-0.7))})   --(10,0) --cycle;
  \fill[cyan, domain=0:10, variable=\x,samples=1000]   (0,1.3) -- plot ({\x},{0.3+0.1*floor(1*(\x-0.7))}) -- (10,1.3) -- cycle;
\draw[fill=green] (0,1.3) rectangle (10,5);

%indicate objects in group black
\foreach \z in {0,...,19}
\draw[black!40!green,fill=black!40!green,samples=5000] (0.4+0.5*\z,0.1) rectangle ++(0.0000125,5-0.1); %should be 0.0125 wide
%transient nodes
\draw[fill=cyan] (10,5) rectangle ++(1.25,-3.7);



%rectangle of transient nodes to be copied
\draw[blue,fill=blue] (10,5) rectangle ++(0.25,-3.7);

%rectangle of vitrual nodes to be copied
\draw[blue,fill=blue] (0,1.2) rectangle ++(10,0.1);
\draw[blue] (0,1.1) rectangle ++(10,0.1);
\draw[blue] (0,1.0) rectangle ++(10,0.1);

%white erased virtuals
\foreach \z in {0,...,19}
\draw[white,fill=white] (0.4+0.5*\z,0.2) rectangle ++(0.0000125,1.1);
\foreach \z in {0,...,13}
\draw[black!40!green,fill=black!40!green] (0.4+0.5*\z,0.2) rectangle ++(0.0000125,1.1);
\foreach \z in {0,...,19}
\draw[yellow,fill=orange] (0.1+0.5*\z,0.2) rectangle ++(0.0000125,1.1);
\foreach \z in {0,...,19}
\draw[white,fill=white] (0.25+0.5*\z,0.2) rectangle ++(0.0000125,1.1);

%repaired transients
\draw[black!40!green,fill=black!40!green] (10.0,1.2) rectangle ++(1.05,0.1);
%\draw[blue,fill=blue] (10,4) rectangle ++(1.25,-0.1);

%redraw red and virtual-actuals
 \fill[red, domain=0:10, variable=\x,samples=1000]   (0,0) -- plot ({\x},{0.3+0.1*floor(1*(\x-0.7))})   --(10,0) --cycle;

%repaired fragments
%\draw[fill=green] (0.0,1.2) rectangle ++(0.7,0.1);
%\draw[fill=green] (0.0,1.1) rectangle ++(0.4,0.1);

%rectangle of new transient nodes to be copied (40%)
\draw[cyan,fill=cyan] (11.25,5) rectangle ++(0.125,-3.9);
\draw[cyan,fill=cyan] (11.375,5-0.1) rectangle ++(0.125,-0.2);
\draw[cyan,fill=cyan] (11.375,5-0.35) rectangle ++(0.125,-0.25);
\draw[cyan,fill=cyan] (11.375,5-0.9) rectangle ++(0.125,-0.25);
\draw[cyan,fill=cyan] (11.375,5-1.2) rectangle ++(0.125,-0.3);
\draw[cyan,fill=cyan] (11.375,5-1.6) rectangle ++(0.125,-0.1);
\draw[cyan,fill=cyan] (11.375,5-2.43) rectangle ++(0.125,-0.1);
\draw[cyan,fill=cyan] (11.375,5-3.2) rectangle ++(0.125,-0.4);

%virtual bounding box
\draw[black] (0,0) rectangle ++(10.0,1.0);
\draw[black] (11.25,5) rectangle ++(0.25,-4.0);

%bounding box of top virtual
\draw (0,1.3) rectangle ++(11.25,-0.1);
\draw (0,1.2) rectangle ++(11.25,-0.1);
\draw (0,1.1) rectangle ++(11.25,-0.1);

%labels  
\node[below] (v2) at (-0.5,0.0) {};
\node[above] (v3) at (-0.5,1) {};
\node[below] (v3b) at (-0.5,1.35) {};
\node[above] (v4) at (-0.5,5) {};
\draw[thick,<->]  (v2) -- (v3) node[midway,left] { Virtual Nodes };
\draw[thick,<->]  (v3b) -- (v4) node[midway,left] { Access Nodes };
\end{tikzpicture}

==> FigLubyNodeFailTikz.tex <==
 \begin{tikzpicture}
%10 10 nodes    
% x is from 0 to 1
%bv N = 10
 \draw[domain=0:10.0,variable=\x,samples=1000] plot ({\x},{0.2*floor(0.5*\x)});
   \fill[red, domain=0:10, variable=\x,samples=1000]   (0,0) -- plot ({\x},{0.1*floor(1*\x)})   --(10,0) --cycle;
   \fill[cyan, domain=0:10, variable=\x,samples=1000]   (0,1.1) -- plot ({\x},{0.1+0.1*floor(1*\x)}) -- (10,1.1) -- cycle;
\draw[fill=green] (0,1.1) rectangle (10,5);

%indicate objects in group black
\foreach \z in {0,...,19}
\draw[black!40!green,fill=black!40!green,samples=5000] (0.2+0.5*\z,0.1) rectangle ++(0.0000125,5-0.1); %should be 0.0125 wide
%transient nodes
\draw[fill=cyan] (10,5) rectangle ++(1.25,-3.9);

%bounding box of top virtual
\draw (0,1.1) rectangle ++(11.25,-0.1);

%rectangle of transient nodes to be copied
\draw[blue,fill=blue] (10,5) rectangle ++(0.25,-3.9);
%rectangle of vitrual nodes to be copied
\draw[blue,fill=blue] (0,1.1) rectangle ++(10,-0.1);

%white erased virtuals
\foreach \z in {0,...,19}
\draw[white,fill=white] (0.2+0.5*\z,0) rectangle ++(0.0000125,1.1);
%\draw[blue,fill=blue] (10,4) rectangle ++(1.25,-0.1);

%redraw red
 \fill[red, domain=0:10, variable=\x,samples=1000]   (0,0) -- plot ({\x},{0.1+0.1*floor(1*\x)})   --(10,0) --cycle;
 
%virtual bounding box
\draw[samples=1000] (0,0) rectangle ++(10.0,1.0);

%labels  
\node[below] (v2) at (-0.5,0) {};
\node[above] (v3) at (-0.5,1) {};
\node[below] (v3b) at (-0.5,1) {};
\node[above] (v4) at (-0.5,5) {};
\draw[thick,<->]  (v2) -- (v3) node[midway,left] { Virtual Nodes };
\draw[thick,<->]  (v3b) -- (v4) node[midway,left] { Access Nodes };
\end{tikzpicture}

==> FigLubyTikz.tex <==
 \begin{tikzpicture}
 \draw[domain=0:10.0,variable=\x,samples=1000] plot ({\x},{0.2*floor(0.5*\x)});
   \fill[red, domain=0:10, variable=\x,samples=1000]   (0,0) -- plot ({\x},{0.1*floor(1*\x)})   --(10,0) --cycle;
   \fill[cyan, domain=0:10, variable=\x,samples=1000]   (0,1.0) -- plot ({\x},{0.1*floor(1*\x)}) -- (10,1.0) -- cycle;
\draw[fill=green] (0,1.0) rectangle (10,5);


%indicate objects in group black
\foreach \z in {0,...,19}
\draw[black!40!green,fill=black!40!green,samples=5000] (0.2+0.5*\z,0.1) rectangle ++(0.0000125,5-0.1); %should be 0.0125 wide but is uneven

%transient fragments
\draw[fill=cyan] (10,5) rectangle ++(1.25,-4);


%rectangle of indicated node
\draw[black!60!green,line width=0.01mm,samples=1000] (0,4) rectangle ++(11.25,-0.1);

%virtual bounding box
\draw[samples=1000] (0,0) rectangle ++(10.0,1.0);

%indicated virtual fragments
\foreach \z in {0,...,19}
\draw[blue,fill=blue] (0.2+0.5*\z,0.01) rectangle ++(0.0000125,1); %should be 0.0125 wide

\draw[blue,fill=blue] (10,4) rectangle ++(1.25,-0.1);
   \fill[red, domain=0:10, variable=\x,samples=1000]   (0,0) -- plot ({\x},{0.1*floor(1*\x)})   --(10,0) --cycle;
   
   \node[below] (v2) at (-0.5,0) {};
\node[above] (v3) at (-0.5,1) {};
\node[below] (v3b) at (-0.5,1) {};
\node[above] (v4) at (-0.5,5) {};
\draw[thick,<->]  (v2) -- (v3) node[midway,left] { Virtual Nodes };
\draw[thick,<->]  (v3b) -- (v4) node[midway,left] { Access Nodes };
\end{tikzpicture}

==> FigMineTikz.tex <==
\begin{tikzpicture}[x=12cm,y=5cm]

\draw[fill, top color=white, bottom color=green,draw=none] (0,\ANb) rectangle (1,\ANb+0.1);
\draw[fill, top color=green, bottom color=white,draw=none] (0,0.9) rectangle (1,1);
\draw[fill=red,draw=none] (0,0) rectangle (1,\ANb);
%   \fill[red, domain=0.4:1, variable=\x,samples=1000]   (0.40,0.0) -- plot ({\x},{(1-exp(-0.58*(\x-0.4))})   --  (1,0) --cycle;
   \fill[blue, domain=0:1, variable=\x,samples=1000]   (0,\gh) -- plot ({\x},{ max(\gh,\gh+2.23*(1-exp(-0.52*(\x-0.4)) }) -- (0,\ANb) -- cycle;
    \fill[domain=0:0.4,top color = cyan,bottom color = cyan!10!black,  variable=\x,samples=1000,opacity=0.5]   (0,\gh) -- plot ({\x},{\VNb+\gh - 2.6*ln((1.0-0.52*\x)) }) -- (0.4,0+\gh) -- cycle;
    \fill[domain=0:0.4,top color = cyan,bottom color = cyan!10!black,  variable=\x,samples=1000,opacity=1]   (0,0) -- plot ({\x},{min(0,\VNb+\gh - 2.6* ln((1.0-0.52*\x)) ) }) -- (0.4,0) -- cycle;
   \fill[domain=1.0-0.455:1.0, left color = cyan!10!black,right color = cyan, variable=\x,samples=1000,opacity=0.5]   (1.0-0.455,\gh) --plot ({\x},{\gh+2.23*(1-exp(-0.52*(\x-(1.0-0.455)))}) -- (1.0,\gh) -- cycle;
   \fill[domain=1.0-0.455:1.0-0.025, left color = cyan!10!black,right color = cyan, variable=\x,samples=1000,opacity=1.0]   (1.0-0.455,\gh) --plot ({\x},{\gh+2.23*(1-exp(-0.52*(\x-(1.0-0.455)))}) -- (1.0-0.025,\gh) -- cycle;
%\node[below] (v11a) at (1+\nudge,0.0) {};
%\node[above] (v11b) at (1+\nudge,0.025) {};
%\draw[thick,<->]  (v11b) -- (v11a) node[midway,right] { $(1,g)$ };
\draw[thick, ->] (1+\nudge,0.0) --  (1.0,\gh)   node[at start,right]  { $(1,g)$ };
\draw    (1.1,-0.15)  node [text width=2cm] { Transitional Node };
\draw[thick, ->] (1+\nudge,0.0+0.46) --  (1.0,\gh+0.46)   node[at start,right]  { $(1,g+h)$ };

\draw[color=yellow] (0,\gh) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\draw (0,\VNb+\gh) rectangle (1,0);

\draw  (0.4,-0.35) node {Virtual Fragments};
\draw[thick, ->] (0.25,-0.35) --  (0.1,-0.3);

\draw  (0.6,-0.15) node { Transient (Stored Virtual) Fragments};
\draw[thick, ->] (0.7,-0.1) --  (0.9,0.15);
  
\node[below] (ndVNb) at (-\nudge,\VNb+\gh) {};
\node[above] (ndVNt) at (-\nudge,0.0) {};
\node[below] (ndENb) at (-\nudge,0.0) {};
\node[above] (ndENt) at (-\nudge,\gh) {};
\node[below] (ndTNb) at (-\nudge,\gh) {};
\node[above] (ndTNt) at (-\nudge,\ANb) {};
\node[below] (ndANb) at (-\nudge,\ANb) {};
\node[above] (ndANt) at (-\nudge,1) {};
\draw[thick,<->]  (ndVNb) -- (ndVNt) node[midway,left] { Virtual Nodes };
\draw[thick,<->]  (ndTNb) -- (ndTNt) node[midway,left] { Incomplete Nodes };
\draw[thick,<->]  (ndENb) -- (ndENt) node[midway,left] { Empty Nodes };
\draw[thick,<->, dash dot]  (ndANb) -- (ndANt) node[midway,left] { Access Nodes };
\end{tikzpicture}
